Current status and desired accuracy of the isotopic production cross-sections relevant to astrophysics of cosmic rays II. Fluorine to Silicon (and updated LiBeB)

High-precision cosmic-ray data from ongoing and recent past experiments (Voyager, ACE-CRIS, PAMELA, ATIC, CREAM, NUCLEON, AMS-02, CALET, DAMPE) are being released in the tens of MeV/n to multi-TeV/n energy range. Astrophysical and dark matter interpretations of these data are limited by the precision of nuclear production cross-sections. In Paper I, PRC 98, 034611 (2018), we set up a procedure to rank nuclear reactions whose desired measurements will enable us to fully exploit currently available data on CR Li to N ($Z=3-7$) species. Here we extend these rankings to O up to Si nuclei ($Z=8-14$), also updating our results on the LiBeB species. We also highlight how comprehensive new high precision nuclear data, that could e.g. be obtained at the SPS at CERN, would be a game-changer for the determination of key astrophysical quantities (diffusion coefficient, halo size of the Galaxy) and indirect searches for dark matter signatures.

==> (inline-0) <==
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{16}O\!+\!H\!\!\to^{6}$$\rm Li$ & 11.4 & {\bf15.2} & 17.1 &  [13.0, 18.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{6}$$\rm Li$ & 11.3 & {\bf12.5} & 13.1 &  [14.0, 15.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{7}$$\rm Li$ & 9.91 & {\bf9.93} & 9.97 &  [11.9, 12.6] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{7}$$\rm Li$ & 9.67 & {\bf9.74} & 9.77 &  [10.7, 11.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{7}$$\rm Li$ & 2.89 & {\bf2.92} & 2.99 &  [21.5, 21.5] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{6}$$\rm Li$ & 2.01 & {\bf2.86} & 3.28 &  [20.6, 31.8] &  & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{6}$$\rm Li$ & 1.94 & {\bf2.14} & 2.25 &  [21.6, 23.7] &  & 0.9\\[-1.30mm]
$\rm ^{7}Li\!+\!H\!\!\to^{6}$$\rm Li$ & 2.03 & {\bf2.11} & 2.27 &  [31.5, 31.5] & \cmark & 0.7\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{7}$$\rm Li$ & 1.98 & {\bf2.05} & 2.09 & 22.1 &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{7}$$\rm Li$ & 1.97 & {\bf2.03} & 2.06 &  [23.0, 23.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{7}$$\rm Li$ & 1.92 & {\bf1.95} & 1.97 & 18.6 & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{15}$$\rm N$ & 1.77 & {\bf1.88} & 1.94 & 34.3 & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{7}$$\rm Li$ & 1.70 & {\bf1.82} & 1.88 &  [17.8, 18.6] &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{6}$$\rm Li$ & 1.63 & {\bf1.74} & 1.96 &  [17.8, 22.5] & \cmark & 0.8\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{7}$$\rm Li$ & 1.70 & {\bf1.71} & 1.71 &  [18.4, 19.4] &  & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf O}$ & 1.67 & {\bf1.70} & 1.72 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{6}$$\rm Li$ & 1.64 & {\bf1.69} & 1.72 & 12.6 &  & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{6}$$\rm Li$ & 1.63 & {\bf1.69} & 1.72 & 12.6 &  & 0.9\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{6}$$\rm Li$ & 1.62 & {\bf1.68} & 1.71 & 17.8 &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 1.58 & {\bf1.68} & 1.73 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{12}$$\rm C$ & 1.41 & {\bf1.51} & 1.56 & 32.3 & \cmark & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{7}$$\rm Li$ & 1.45 & {\bf1.50} & 1.52 & 11.4 &  & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{7}$$\rm Li$ & 1.45 & {\bf1.50} & 1.52 & 11.4 &  & 1.0\\[-1.30mm]
$\rm ^{10}B\!+\!H\!\!\to^{6}$$\rm Li$ & 1.37 & {\bf1.41} & 1.43 & 20.0 &  & 1.0\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{6}$$\rm Li$ & 1.32 & {\bf1.39} & 1.43 &  [13.0, 13.0] & \cmark & 0.7\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{6}$$\rm Li$ & 1.34 & {\bf1.37} & 1.38 & 12.8 & \cmark & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm N$ & 0.86 & {\bf1.27} & 1.47 &  [22.9, 29.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{6}$$\rm Li$ & 1.02 & {\bf1.16} & 1.22 & 12.6 &  & 0.9\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{11}$$\rm B$ & 1.13 & {\bf1.15} & 1.18 &  [27.7, 30.0] & \cmark & 0.5\\[-1.30mm]
$\rm ^{7}Be\!+\!H\!\!\to^{6}$$\rm Li$ & 1.13 & {\bf1.14} & 1.16 & 21.0 &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 1.06 & {\bf1.11} & 1.14 &  [26.9, 27.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{13}$$\rm C$ & 1.07 & {\bf1.10} & 1.11 & 17.5 & \cmark & 0.4\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{7}$$\rm Li$ & 0.91 & {\bf1.02} & 1.08 & 11.4 &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{7}$$\rm Li$ & 0.92 & {\bf0.99} & 1.03 &  [97.0, 103.3] &  & 1.0\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{7}$$\rm Li$ & 0.93 & {\bf0.98} & 1.01 &  [9.3, 9.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{6}$$\rm Li$ & 0.81 & {\bf0.85} & 0.92 &  [79.9, 94.6] &  & 0.8\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{11}$$\rm B$ & 0.50 & {\bf0.72} & 1.17 &  [11.2, 27.3] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{7}Li\!+\!H\!\!\to^{6}}$${\rm\mathbf He}$ & 0.68 & {\bf0.70} & 0.76 & 10.5 &  & 0.3\\[-1.30mm]
$\rm ^{10}B\!+\!H\!\!\to^{7}$$\rm Li$ & 0.67 & {\bf0.69} & 0.70 & 10.0 &  & 1.0\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{6}$$\rm Li$ & 0.68 & {\bf0.69} & 0.71 & 5.0 & \cmark & 0.8\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{10}$$\rm B$ & 0.53 & {\bf0.57} & 0.59 &  [12.3, 13.3] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!H\!\!\to^{6}}$${\rm\mathbf He}$ & 0.00 & {\bf0.55} & 0.82 &  [0.0, 1.0] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{6}}$${\rm\mathbf He}$ & 0.00 & {\bf0.53} & 0.80 &  [0.0, 0.9] & \cmark & 0.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{10}$$\rm B$ & 0.51 & {\bf0.51} & 0.51 &  [10.5, 11.0] & \cmark & 0.9\\[-1.30mm]
$\rm ^{11}B\!+\!He\!\!\to^{7}$$\rm Li$ & 0.47 & {\bf0.48} & 0.51 &  [31.3, 33.2] &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{14}N\!+\!H\!\!\to^{6}}$${\rm\mathbf He}$ & 0.00 & {\bf0.47} & 0.70 &  [0.0, 6.4] & \cmark & 0.3\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{6}}$${\rm\mathbf He}$ & 0.40 & {\bf0.46} & 0.60 &  [4.3, 6.9] & \cmark & 0.2\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{6}$$\rm Li$ & 0.35 & {\bf0.42} & 0.45 &  [24.5, 29.7] &  & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{6}$$\rm Li$ & 0.33 & {\bf0.38} & 0.41 &  [22.5, 26.8] &  & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{7}$$\rm Be$ & 0.37 & {\bf0.38} & 0.38 &  [9.7, 10.0] & \cmark & 1.0\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{16}O\!+\!H\!\!\to^{7}$$\rm Be$ & 16.5 & {\bf16.8} & 16.9 &  [9.7, 10.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{7}$$\rm Be$ & 14.4 & {\bf14.5} & 14.6 &  [9.0, 9.7] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{9}$$\rm Be$ & 8.12 & {\bf8.25} & 8.51 &  [6.1, 6.8] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{9}$$\rm Be$ & 4.89 & {\bf6.09} & 6.68 &  [3.6, 4.6] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{7}$$\rm Be$ & 2.68 & {\bf2.87} & 2.97 &  [14.7, 15.4] &  & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{7}$$\rm Be$ & 2.62 & {\bf2.72} & 2.77 &  [10.8, 10.8] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{10}$$\rm Be$ & 2.52 & {\bf2.63} & 2.69 &  [4.0, 4.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{7}$$\rm Be$ & 2.43 & {\bf2.58} & 2.65 &  [10.0, 10.3] & \cmark & 1.0\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{7}$$\rm Be$ & 1.92 & {\bf2.26} & 2.43 &  [10.1, 11.8] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{7}$$\rm Be$ & 2.25 & {\bf2.26} & 2.27 &  [12.7, 13.6] &  & 1.0\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{9}$$\rm Be$ & 2.20 & {\bf2.22} & 2.23 &  [10.0, 10.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{10}$$\rm Be$ & 1.50 & {\bf1.69} & 1.79 &  [2.2, 2.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{7}$$\rm Be$ & 1.47 & {\bf1.67} & 1.76 &  [9.7, 9.7] &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{7}$$\rm Be$ & 1.61 & {\bf1.66} & 1.78 &  [9.4, 10.9] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{12}$$\rm C$ & 1.61 & {\bf1.61} & 1.62 & 32.3 & \cmark & 0.9\\[-1.30mm]
$\rm ^{10}B\!+\!H\!\!\to^{9}$$\rm Be$ & 1.49 & {\bf1.53} & 1.55 &  [13.9, 13.9] &  & 1.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{9}$$\rm Be$ & 0.86 & {\bf1.52} & 1.85 &  [4.3, 8.7] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{15}$$\rm N$ & 1.34 & {\bf1.41} & 1.45 & 34.3 & \cmark & 0.5\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{9}$$\rm Be$ & 1.02 & {\bf1.33} & 1.49 &  [7.5, 10.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{9}$$\rm Be$ & 1.27 & {\bf1.29} & 1.33 &  [8.6, 9.5] &  & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{11}$$\rm B$ & 1.25 & {\bf1.28} & 1.34 &  [27.7, 30.0] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 1.20 & {\bf1.26} & 1.29 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 1.21 & {\bf1.24} & 1.26 &  [26.9, 27.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{9}$$\rm Be$ & 1.20 & {\bf1.22} & 1.24 &  [7.3, 7.3] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm N$ & 0.89 & {\bf1.20} & 1.35 &  [22.9, 29.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{10}$$\rm Be$ & 0.93 & {\bf1.10} & 1.45 &  [8.6, 12.9] & \cmark & 1.0\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{7}$$\rm Be$ & 1.06 & {\bf1.08} & 1.09 &  [5.4, 5.4] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf O}$ & 1.03 & {\bf1.08} & 1.10 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{9}$$\rm Be$ & 0.80 & {\bf1.05} & 1.17 &  [5.3, 7.3] &  & 1.0\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{7}$$\rm Be$ & 0.96 & {\bf1.04} & 1.08 &  [3.6, 4.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{9}$$\rm Be$ & 0.94 & {\bf0.97} & 0.99 & 6.6 & \cmark & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{9}$$\rm Be$ & 0.91 & {\bf0.95} & 0.97 &  [4.5, 4.6] & \cmark & 1.0\\[-1.30mm]
$\rm ^{10}B\!+\!H\!\!\to^{7}$$\rm Be$ & 0.86 & {\bf0.87} & 0.88 &  [6.5, 6.9] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{11}$$\rm B$ & 0.55 & {\bf0.81} & 1.34 &  [11.2, 27.3] & \cmark & 0.5\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{7}$$\rm Be$ & 0.75 & {\bf0.76} & 0.78 &  [39.4, 43.3] &  & 1.0\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{7}$$\rm Be$ & 0.69 & {\bf0.71} & 0.73 & 4.0 & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{13}$$\rm C$ & 0.66 & {\bf0.69} & 0.71 & 17.5 & \cmark & 0.4\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{7}$$\rm Be$ & 0.53 & {\bf0.63} & 0.67 &  [19.8, 23.7] &  & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{10}$$\rm B$ & 0.58 & {\bf0.62} & 0.64 &  [12.3, 13.3] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{9}$$\rm Be$ & 0.45 & {\bf0.61} & 0.70 &  [29.8, 43.9] &  & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{9}$$\rm Be$ & 0.54 & {\bf0.61} & 0.64 & 4.3 &  & 1.0\\[-1.30mm]
$\rm ^{9}Be\!+\!H\!\!\to^{7}$$\rm Be$ & 0.57 & {\bf0.60} & 0.61 & 10.6 & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{10}$$\rm B$ & 0.55 & {\bf0.56} & 0.56 &  [10.5, 11.0] & \cmark & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{7}$$\rm Be$ & 0.45 & {\bf0.54} & 0.58 &  [16.8, 20.4] &  & 1.0\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{7}$$\rm Be$ & 0.38 & {\bf0.45} & 0.60 &  [4.7, 6.4] &  & 1.0\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{10}$$\rm Be$ & 0.43 & {\bf0.44} & 0.45 & 5.9 & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{10}$$\rm Be$ & 0.39 & {\bf0.41} & 0.42 &  [5.6, 5.6] &  & 1.0\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{9}$$\rm Be$ & 0.29 & {\bf0.38} & 0.55 &  [4.4, 7.1] &  & 1.0\\[-1.30mm]
$\rm ^{14}N\!+\!He\!\!\to^{7}$$\rm Be$ & 0.30 & {\bf0.37} & 0.40 &  [14.4, 17.6] &  & 1.0\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{9}$$\rm Be$ & 0.34 & {\bf0.34} & 0.34 &  [2.0, 2.1] & \cmark & 0.9\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{12}C\!+\!H\!\!\to^{11}$$\rm B$ & 17.1 & {\bf17.2} & 17.4 &  [27.7, 30.0] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 15.6 & {\bf16.6} & 17.2 &  [26.9, 27.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{11}$$\rm B$ & 7.5 & {\bf10.8} & 17.3 &  [11.2, 27.3] & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 28\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{10}$$\rm B$ & 7.15 & {\bf7.85} & 8.19 &  [12.3, 13.3] & \cmark & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{10}$$\rm B$ & 6.98 & {\bf7.05} & 7.09 &  [10.5, 11.0] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.00 & {\bf4.42} & 6.62 &  [0.0, 9.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{10}$$\rm B$ & 3.98 & {\bf4.12} & 4.19 &  [38.9, 42.2] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 52\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{11}$$\rm B$ & 2.44 & {\bf2.46} & 2.49 &  [35.7, 38.6] &  & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{12}$$\rm C$ & 2.38 & {\bf2.45} & 2.49 & 32.3 & \cmark & 0.9\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{11}$$\rm B$ & 1.96 & {\bf2.25} & 2.39 &  [26.1, 30.6] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!He\!\!\to^{11}}$${\rm\mathbf C}$ & 2.06 & {\bf2.20} & 2.27 &  [32.0, 33.2] &  & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{15}$$\rm N$ & 1.58 & {\bf1.84} & 1.98 & 34.3 & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{11}$$\rm B$ & 1.20 & {\bf1.66} & 2.57 &  [16.1, 36.6] &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 1.40 & {\bf1.64} & 1.76 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{11}$$\rm B$ & 1.39 & {\bf1.64} & 2.13 &  [17.5, 29.2] & \cmark & 0.6\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{11}$$\rm B$ & 1.45 & {\bf1.52} & 1.55 & 22.2 &  & 0.7\\[-1.30mm]
$\rm \mathbf{^{12}C\!+\!H\!\!\to^{10}}$${\rm\mathbf C}$ & 1.28 & {\bf1.45} & 1.80 &  [2.1, 3.1] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf O}$ & 1.25 & {\bf1.32} & 1.35 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm N$ & 1.02 & {\bf1.31} & 1.45 &  [22.9, 29.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!H\!\!\to^{10}$$\rm Be$ & 1.10 & {\bf1.16} & 1.18 &  [4.0, 4.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{12}C\!+\!He\!\!\to^{10}$$\rm B$ & 1.02 & {\bf1.12} & 1.17 &  [15.8, 17.1] &  & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{10}$$\rm B$ & 1.04 & {\bf1.10} & 1.13 &  [14.7, 15.1] &  & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{11}$$\rm B$ & 0.97 & {\bf1.01} & 1.03 & 10.4 &  & 0.6\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{11}$$\rm B$ & 0.89 & {\bf0.93} & 0.94 &  [9.5, 9.5] &  & 0.6\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{10}$$\rm B$ & 0.72 & {\bf0.91} & 1.00 &  [9.6, 12.8] & \cmark & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{13}$$\rm C$ & 0.80 & {\bf0.85} & 0.87 & 17.5 & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{10}}$${\rm\mathbf C}$ & 0.00 & {\bf0.82} & 1.23 &  [0.0, 1.8] & \cmark & 0.1\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{11}$$\rm B$ & 0.70 & {\bf0.80} & 0.84 & 12.0 &  & 0.6\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{10}$$\rm B$ & 0.76 & {\bf0.76} & 0.76 &  [9.5, 10.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{10}$$\rm Be$ & 0.66 & {\bf0.74} & 0.79 &  [2.2, 2.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{11}$$\rm B$ & 0.70 & {\bf0.73} & 0.75 &  [11.2, 11.2] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{14}N\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.00 & {\bf0.69} & 1.03 &  [0.0, 13.0] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!He\!\!\to^{11}}$${\rm\mathbf C}$ & 0.00 & {\bf0.64} & 0.97 &  [0.0, 13.0] &  & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec}$ $\Rightarrow$ 76\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{10}$$\rm B$ & 0.59 & {\bf0.62} & 0.63 & 9.0 &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.55 & {\bf0.60} & 0.63 &  [5.9, 6.3] & \cmark & 0.4\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{10}$$\rm B$ & 0.58 & {\bf0.60} & 0.61 & 6.2 &  & 0.9\\[-1.30mm]
$\rm ^{11}B\!+\!He\!\!\to^{10}$$\rm B$ & 0.57 & {\bf0.57} & 0.57 &  [50.0, 51.7] &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{13}C\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.54 & {\bf0.56} & 0.57 & 8.2 &  & 0.3\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{10}$$\rm B$ & 0.53 & {\bf0.55} & 0.56 & 5.7 &  & 0.9\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{11}$$\rm B$ & 0.49 & {\bf0.54} & 0.64 &  [15.9, 17.8] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.46 & {\bf0.54} & 0.58 &  [5.0, 5.9] & \cmark & 0.4\\[-1.30mm]
$\rm ^{11}B\!+\!H\!\!\to^{10}$$\rm Be$ & 0.41 & {\bf0.48} & 0.63 &  [8.6, 12.9] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{10}$$\rm B$ & 0.42 & {\bf0.47} & 0.50 & 7.1 &  & 0.9\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.42 & {\bf0.46} & 0.48 &  [6.8, 7.2] & \cmark & 0.4\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{10}$$\rm B$ & 0.40 & {\bf0.43} & 0.49 &  [6.0, 7.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{12}$$\rm C$ & 0.34 & {\bf0.43} & 0.47 &  [40.3, 51.5] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm sec}$ $\Rightarrow$ 81\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm \mathbf{^{15}N\!+\!H\!\!\to^{11}}$${\rm\mathbf C}$ & 0.40 & {\bf0.41} & 0.41 &  [5.3, 5.3] & \cmark & 0.1\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{12}$$\rm C$ & 0.33 & {\bf0.34} & 0.34 & 39.8 &  & 0.9\\[-1.30mm]
$\rm ^{15}N\!+\!He\!\!\to^{11}$$\rm B$ & 0.29 & {\bf0.34} & 0.36 &  [34.1, 41.6] &  & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{11}$$\rm B$ & 0.29 & {\bf0.31} & 0.33 &  [41.6, 44.2] &  & 0.7\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{16}O\!+\!H\!\!\to^{12}$$\rm C$ & 21.2 & {\bf21.5} & 22.2 & 32.3 & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm tot}$ $\Rightarrow$ 2\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf O}$ & 18.2 & {\bf18.4} & 18.8 & 30.5 & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 85\% of $f_{\rm tot}$)}}\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$85\% of $f_{\rm tot}$ $\Rightarrow$ 26\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{13}$$\rm C$ & 11.7 & {\bf11.9} & 12.1 & 17.5 & \cmark & 0.4\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{12}$$\rm C$ & 3.19 & {\bf3.73} & 4.00 &  [40.3, 51.5] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf N}$ & 3.42 & {\bf3.46} & 3.53 & 5.1 & \cmark & 0.1\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{12}$$\rm C$ & 2.91 & {\bf2.95} & 3.04 & 39.8 &  & 0.9\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{13}$$\rm C$ & 2.61 & {\bf2.65} & 2.75 & 33.4 & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 90\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{15}$$\rm N$ & 2.32 & {\bf2.46} & 2.53 & 34.3 & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$90\% of $f_{\rm tot}$ $\Rightarrow$ 51\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{12}$$\rm C$ & 2.06 & {\bf2.31} & 2.44 &  [20.2, 25.2] &  & 0.9\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{13}}$${\rm\mathbf O}$ & 2.19 & {\bf2.22} & 2.28 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!He\!\!\to^{13}}$${\rm\mathbf O}$ & 2.18 & {\bf2.20} & 2.24 & 32.8 &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 2.06 & {\bf2.19} & 2.25 & 30.5 & \cmark & 0.5\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{12}$$\rm C$ & 1.91 & {\bf2.08} & 2.16 &  [30.1, 31.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{12}$$\rm C$ & 1.86 & {\bf2.07} & 2.17 &  [22.8, 28.4] & \cmark & 0.8\\[-1.30mm]
$\rm ^{13}C\!+\!H\!\!\to^{12}$$\rm C$ & 1.93 & {\bf1.94} & 1.95 &  [27.1, 28.7] &  & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm N$ & 1.35 & {\bf1.76} & 1.97 &  [22.9, 29.2] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{13}C\!+\!H\!\!\to^{12}}$${\rm\mathbf B}$ & 1.47 & {\bf1.76} & 1.91 &  [21.0, 28.5] &  & 0.5\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{12}$$\rm C$ & 0.86 & {\bf1.68} & 2.08 &  [8.5, 21.5] &  & 1.0\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{13}$$\rm C$ & 1.61 & {\bf1.63} & 1.66 & 21.6 &  & 0.4\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{13}$$\rm C$ & 0.96 & {\bf1.02} & 1.05 &  [14.9, 15.0] & \cmark & 0.8\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{13}$$\rm C$ & 0.82 & {\bf1.01} & 1.11 &  [8.0, 11.2] &  & 0.8\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{12}}$${\rm\mathbf B}$ & 0.87 & {\bf0.90} & 0.97 &  [1.3, 1.4] & \cmark & 0.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{13}$$\rm C$ & 0.67 & {\bf0.67} & 0.69 & 6.8 &  & 0.9\\[-1.30mm]
$\rm ^{14}N\!+\!H\!\!\to^{13}$$\rm C$ & 0.63 & {\bf0.63} & 0.63 & 7.9 & \cmark & 0.6\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{13}$$\rm C$ & 0.51 & {\bf0.55} & 0.64 &  [16.2, 16.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{12}$$\rm C$ & 0.47 & {\bf0.54} & 0.67 &  [15.6, 17.1] & \cmark & 0.9\\[-1.30mm]
$\rm ^{14}N\!+\!He\!\!\to^{12}$$\rm C$ & 0.43 & {\bf0.50} & 0.54 &  [48.6, 62.1] &  & 0.9\\[-1.30mm]
$\rm \mathbf{^{14}N\!+\!H\!\!\to^{13}}$${\rm\mathbf N}$ & 0.49 & {\bf0.49} & 0.50 & 6.2 & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!He\!\!\to^{13}}$${\rm\mathbf N}$ & 0.44 & {\bf0.44} & 0.45 & 5.8 &  & 0.1\\[-1.30mm]
$\rm \mathbf{^{15}N\!+\!H\!\!\to^{12}}$${\rm\mathbf B}$ & 0.39 & {\bf0.44} & 0.46 &  [4.8, 6.2] &  & 0.2\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{16}$$\rm O$ & 0.41 & {\bf0.42} & 0.42 &  [30.2, 30.4] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec}$ $\Rightarrow$ 95\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{12}$$\rm C$ & 0.40 & {\bf0.41} & 0.42 &  [5.9, 6.5] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$95\% of $f_{\rm tot}$ $\Rightarrow$ 75\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{12}$$\rm C$ & 0.37 & {\bf0.37} & 0.37 &  [21.0, 22.6] &  & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{12}$$\rm C$ & 0.33 & {\bf0.37} & 0.39 &  [29.3, 36.5] &  & 0.9\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{12}$$\rm C$ & 0.31 & {\bf0.36} & 0.38 &  [15.9, 20.4] &  & 1.0\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{12}$$\rm C$ & 0.33 & {\bf0.36} & 0.37 &  [18.3, 21.1] &  & 0.9\\[-1.30mm]
$\rm ^{15}N\!+\!He\!\!\to^{13}$$\rm C$ & 0.35 & {\bf0.36} & 0.37 & 40.3 &  & 0.9\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{16}$$\rm O$ & 0.29 & {\bf0.35} & 0.38 &  [33.4, 39.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 0.31 & {\bf0.33} & 0.34 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{15}N\!+\!H\!\!\to^{13}}$${\rm\mathbf N}$ & 0.32 & {\bf0.32} & 0.33 & 4.0 & \cmark & 0.1\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{15}$$\rm N$ & 0.30 & {\bf0.31} & 0.32 & 39.3 &  & 0.5\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{13}$$\rm C$ & 0.26 & {\bf0.31} & 0.41 &  [3.9, 5.9] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!He\!\!\to^{12}$$\rm C$ & 0.28 & {\bf0.30} & 0.32 &  [39.7, 41.5] &  & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{12}$$\rm C$ & 0.15 & {\bf0.30} & 0.37 &  [13.6, 34.5] &  & 1.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 0.29 & {\bf0.29} & 0.30 & 39.2 & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{13}}$${\rm\mathbf N}$ & 0.29 & {\bf0.29} & 0.29 &  [4.1, 4.6] & \cmark & 0.2\\[-1.30mm]
$\rm ^{21}Ne\!+\!H\!\!\to^{12}$$\rm C$ & 0.28 & {\bf0.29} & 0.31 &  [24.0, 24.3] &  & 0.9\\[-1.30mm]
$\rm ^{15}N\!+\!He\!\!\to^{12}$$\rm C$ & 0.25 & {\bf0.28} & 0.29 &  [27.5, 34.2] &  & 0.8\\[-1.30mm]
$\rm ^{19}F\!+\!H\!\!\to^{12}$$\rm C$ & 0.18 & {\bf0.27} & 0.32 &  [13.7, 27.0] &  & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{16}$$\rm O$ & 0.25 & {\bf0.27} & 0.28 &  [18.2, 20.3] & \cmark & 0.9\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{16}O\!+\!H\!\!\to^{15}$$\rm N$ & 25.1 & {\bf25.4} & 26.0 & 34.3 & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm tot}$ $\Rightarrow$ 0\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 22.3 & {\bf22.6} & 23.1 & 30.5 & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 44\% of $f_{\rm tot}$)}}\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm tot}$ $\Rightarrow$ 34\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm N$ & 17.5 & {\bf20.2} & 21.6 &  [22.9, 29.2] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 62\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{15}$$\rm N$ & 3.20 & {\bf3.23} & 3.31 & 39.3 &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!He\!\!\to^{15}}$${\rm\mathbf O}$ & 2.67 & {\bf2.70} & 2.76 & 32.8 &  & 0.5\\[-1.30mm]
$\rm ^{16}O\!+\!He\!\!\to^{14}$$\rm N$ & 2.23 & {\bf2.57} & 2.75 &  [26.2, 33.5] &  & 1.0\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{14}$$\rm N$ & 2.08 & {\bf2.12} & 2.21 & 24.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{14}$$\rm N$ & 1.60 & {\bf1.79} & 1.89 &  [22.7, 24.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{15}$$\rm N$ & 1.57 & {\bf1.71} & 1.78 &  [22.4, 23.3] & \cmark & 0.6\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm tot}$ $\Rightarrow$ 67\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{15}$$\rm N$ & 1.50 & {\bf1.52} & 1.56 &  [13.9, 13.9] & \cmark & 0.6\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{14}$$\rm N$ & 1.36 & {\bf1.37} & 1.38 &  [12.2, 12.5] & \cmark & 0.9\\[-1.30mm]
$\rm ^{16}O\!+\!H\!\!\to^{14}$$\rm C$ & 1.20 & {\bf1.21} & 1.24 & 1.7 & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{15}$$\rm N$ & 1.07 & {\bf1.18} & 1.42 &  [9.9, 12.7] &  & 0.6\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{15}$$\rm N$ & 1.07 & {\bf1.16} & 1.32 &  [30.5, 31.8] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 1.02 & {\bf1.06} & 1.08 &  [14.0, 14.6] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 0.91 & {\bf0.98} & 1.10 &  [8.5, 9.8] & \cmark & 0.4\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm tot}$ $\Rightarrow$ 73\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{14}$$\rm N$ & 0.77 & {\bf0.93} & 1.00 &  [6.9, 9.2] &  & 1.0\\[-1.30mm]
$\rm ^{15}N\!+\!H\!\!\to^{14}$$\rm C$ & 0.80 & {\bf0.82} & 0.85 &  [9.7, 9.8] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec}$ $\Rightarrow$ 81\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 0.70 & {\bf0.72} & 0.77 &  [6.5, 6.9] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{16}O\!+\!H\!\!\to^{14}}$${\rm\mathbf O}$ & 0.60 & {\bf0.61} & 0.64 &  [0.8, 0.8] & \cmark & 0.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{16}$$\rm O$ & 0.44 & {\bf0.45} & 0.45 &  [30.2, 30.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{15}$$\rm N$ & 0.41 & {\bf0.41} & 0.41 &  [23.8, 25.0] & \cmark & 0.9\\[-1.30mm]
$\rm ^{17}O\!+\!H\!\!\to^{15}$$\rm N$ & 0.35 & {\bf0.39} & 0.40 &  [31.0, 40.6] &  & 0.7\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{15}$$\rm N$ & 0.37 & {\bf0.38} & 0.39 &  [18.8, 21.3] &  & 0.7\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{14}$$\rm N$ & 0.33 & {\bf0.38} & 0.47 &  [9.8, 10.7] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{16}$$\rm O$ & 0.30 & {\bf0.37} & 0.41 &  [33.4, 39.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{21}Ne\!+\!H\!\!\to^{15}$$\rm N$ & 0.31 & {\bf0.37} & 0.40 &  [22.1, 31.5] &  & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 0.34 & {\bf0.35} & 0.36 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{15}$$\rm N$ & 0.32 & {\bf0.34} & 0.36 &  [16.1, 18.0] &  & 0.8\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 0.32 & {\bf0.33} & 0.35 & 39.2 & \cmark & 0.6\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{15}$$\rm N$ & 0.30 & {\bf0.31} & 0.32 &  [13.8, 15.4] &  & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{15}$$\rm N$ & 0.22 & {\bf0.30} & 0.48 &  [3.0, 6.4] & \cmark & 0.7\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm sec}$ $\Rightarrow$ 85\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{19}F\!+\!H\!\!\to^{15}$$\rm N$ & 0.26 & {\bf0.30} & 0.37 &  [20.1, 26.1] &  & 0.7\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$85\% of $f_{\rm tot}$ $\Rightarrow$ 80\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{16}$$\rm O$ & 0.26 & {\bf0.29} & 0.30 &  [18.2, 20.3] & \cmark & 0.9\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{14}$$\rm C$ & 0.25 & {\bf0.29} & 0.35 &  [7.8, 8.5] & \cmark & 1.0\\[-1.30mm]
$\rm ^{18}O\!+\!H\!\!\to^{15}$$\rm N$ & 0.23 & {\bf0.28} & 0.39 &  [20.9, 29.8] &  & 0.8\\[-1.30mm]
$\rm ^{15}N\!+\!He\!\!\to^{14}$$\rm N$ & 0.26 & {\bf0.26} & 0.28 & 27.2 &  & 1.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.25 & {\bf0.25} & 0.26 & 23.0 & \cmark & 0.9\\[-1.30mm]
$\rm ^{20}Ne\!+\!He\!\!\to^{14}$$\rm N$ & 0.22 & {\bf0.24} & 0.25 &  [27.6, 29.7] &  & 1.0\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.22 & {\bf0.24} & 0.26 &  [27.6, 29.0] & \cmark & 0.4\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.22 & {\bf0.23} & 0.25 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{20}Ne\!+\!He\!\!\to^{15}$$\rm N$ & 0.21 & {\bf0.23} & 0.24 &  [27.2, 28.3] &  & 0.6\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{15}$$\rm N$ & 0.22 & {\bf0.22} & 0.23 &  [18.4, 18.4] &  & 0.6\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.22 & {\bf0.22} & 0.23 & 23.6 & \cmark & 0.5\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 0.20 & {\bf0.21} & 0.21 & 22.0 & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{23}Na\!+\!H\!\!\to^{15}}$${\rm\mathbf O}$ & 0.18 & {\bf0.20} & 0.24 &  [9.9, 12.4] & \cmark & 0.3\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{14}$$\rm N$ & 0.20 & {\bf0.20} & 0.20 &  [16.2, 16.5] &  & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{14}$$\rm N$ & 0.11 & {\bf0.20} & 0.37 &  [1.6, 5.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.19 & {\bf0.20} & 0.20 & 21.2 & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.19 & {\bf0.20} & 0.21 &  [27.4, 29.6] & \cmark & 0.4\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{24}Mg\!+\!H\!\!\to^{16}$$\rm O$ & 9.19 & {\bf9.49} & 9.64 &  [30.2, 30.4] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$90\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{16}$$\rm O$ & 6.33 & {\bf7.96} & 8.77 &  [33.4, 39.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{16}$$\rm O$ & 5.51 & {\bf6.12} & 6.43 &  [18.2, 20.3] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$95\% of $f_{\rm tot}$ $\Rightarrow$ 14\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{18}}$${\rm\mathbf F}$ & 2.70 & {\bf3.83} & 4.40 &  [14.2, 18.3] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{18}}$${\rm\mathbf F}$ & 3.18 & {\bf3.50} & 3.67 &  [10.4, 10.9] & \cmark & 0.7\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{17}$$\rm O$ & 3.27 & {\bf3.37} & 3.43 &  [10.5, 10.6] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{17}$$\rm O$ & 2.89 & {\bf3.20} & 3.36 &  [9.4, 10.3] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 96\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{16}$$\rm O$ & 2.31 & {\bf2.49} & 2.85 &  [23.2, 24.3] & \cmark & 0.8\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{17}$$\rm O$ & 1.93 & {\bf2.42} & 2.66 &  [10.0, 11.4] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{18}}$${\rm\mathbf F}$ & 1.94 & {\bf2.06} & 2.12 &  [6.3, 6.4] & \cmark & 0.5\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{17}$$\rm O$ & 1.79 & {\bf1.81} & 1.85 &  [15.5, 17.5] & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{18}$$\rm O$ & 1.79 & {\bf1.81} & 1.83 &  [5.3, 6.0] & \cmark & 0.5\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{16}$$\rm O$ & 1.58 & {\bf1.61} & 1.63 &  [29.9, 30.0] & \cmark & 0.8\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{18}$$\rm O$ & 1.47 & {\bf1.48} & 1.48 &  [12.5, 14.0] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{19}F\!+\!H\!\!\to^{18}}$${\rm\mathbf F}$ & 1.39 & {\bf1.46} & 1.49 &  [36.0, 36.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{21}Ne\!+\!H\!\!\to^{16}$$\rm O$ & 1.38 & {\bf1.44} & 1.47 &  [36.3, 39.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{16}$$\rm O$ & 1.39 & {\bf1.42} & 1.44 &  [24.9, 25.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 1.29 & {\bf1.31} & 1.32 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{16}$$\rm O$ & 1.27 & {\bf1.31} & 1.33 &  [21.6, 21.7] & \cmark & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{16}$$\rm O$ & 1.25 & {\bf1.29} & 1.31 &  [36.9, 37.1] &  & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 1.16 & {\bf1.23} & 1.26 & 39.2 & \cmark & 0.6\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{18}$$\rm O$ & 1.17 & {\bf1.20} & 1.28 &  [3.5, 4.2] & \cmark & 0.2\\[-1.30mm]
$\rm ^{19}F\!+\!H\!\!\to^{16}$$\rm O$ & 1.06 & {\bf1.18} & 1.24 &  [27.6, 32.2] & \cmark & 0.8\\[-1.30mm]
$\rm ^{18}O\!+\!H\!\!\to^{17}$$\rm O$ & 1.02 & {\bf1.09} & 1.12 &  [28.3, 34.2] &  & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!He\!\!\to^{16}$$\rm O$ & 0.80 & {\bf1.00} & 1.10 &  [37.8, 44.1] &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{16}$$\rm O$ & 0.97 & {\bf0.98} & 0.99 &  [4.6, 4.9] & \cmark & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{16}$$\rm O$ & 0.82 & {\bf0.92} & 0.96 &  [24.5, 27.4] &  & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.85 & {\bf0.90} & 0.92 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.86 & {\bf0.88} & 0.89 &  [27.6, 29.0] & \cmark & 0.4\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{17}$$\rm O$ & 0.63 & {\bf0.88} & 1.38 &  [2.9, 6.7] & \cmark & 1.0\\[-1.30mm]
$\rm ^{17}O\!+\!H\!\!\to^{16}$$\rm O$ & 0.86 & {\bf0.87} & 0.88 &  [28.1, 30.2] &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{18}O\!+\!H\!\!\to^{16}}$${\rm\mathbf N}$ & 0.45 & {\bf0.86} & 1.07 &  [12.7, 33.9] &  & 0.4\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.68 & {\bf0.85} & 0.94 &  [25.8, 27.2] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{17}O\!+\!H\!\!\to^{16}}$${\rm\mathbf N}$ & 0.64 & {\bf0.79} & 0.87 &  [21.0, 29.8] &  & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$97\% of $f_{\rm tot}$ $\Rightarrow$ 48\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{17}$$\rm O$ & 0.74 & {\bf0.79} & 0.81 &  [13.9, 14.5] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{18}O\!+\!H\!\!\to^{17}}$${\rm\mathbf N}$ & 0.71 & {\bf0.79} & 0.83 &  [21.0, 27.5] &  & 0.0\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.68 & {\bf0.78} & 0.83 & 23.0 & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 97\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.68 & {\bf0.78} & 0.83 & 21.2 & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{17}}$${\rm\mathbf F}$ & 0.73 & {\bf0.75} & 0.78 &  [2.2, 2.5] & \cmark & 0.2\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.68 & {\bf0.74} & 0.77 & 23.6 & \cmark & 0.5\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{18}$$\rm O$ & 0.67 & {\bf0.73} & 0.76 &  [3.2, 3.5] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.72 & {\bf0.73} & 0.76 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm ^{19}F\!+\!H\!\!\to^{17}$$\rm O$ & 0.62 & {\bf0.73} & 0.78 &  [15.9, 19.6] & \cmark & 0.6\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{17}$$\rm O$ & 0.67 & {\bf0.71} & 0.73 &  [11.2, 11.6] & \cmark & 1.0\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{19}$$\rm F$ & 0.55 & {\bf0.71} & 0.79 &  [21.6, 21.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{16}$$\rm O$ & 0.62 & {\bf0.71} & 0.75 &  [16.6, 18.2] & \cmark & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 0.64 & {\bf0.69} & 0.72 & 22.0 & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{25}Mg\!+\!H\!\!\to^{18}}$${\rm\mathbf F}$ & 0.62 & {\bf0.68} & 0.71 &  [11.4, 11.5] & \cmark & 0.7\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.64 & {\bf0.67} & 0.69 &  [21.3, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{18}O\!+\!H\!\!\to^{16}$$\rm O$ & 0.35 & {\bf0.66} & 0.81 &  [9.8, 25.7] &  & 0.3\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm \mathbf{^{20}Ne\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 15.5 & {\bf16.8} & 17.4 &  [25.8, 27.2] & \cmark & 0.5\\[-1.30mm]
$\rm ^{20}Ne\!+\!H\!\!\to^{19}$$\rm F$ & 12.5 & {\bf13.9} & 14.6 &  [21.6, 21.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{19}$$\rm F$ & 8.59 & {\bf8.80} & 9.22 &  [9.0, 10.1] & \cmark & 0.7\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{19}$$\rm F$ & 7.89 & {\bf8.12} & 8.23 &  [8.6, 8.7] & \cmark & 0.7\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{19}$$\rm F$ & 5.33 & {\bf6.13} & 6.53 &  [15.1, 21.9] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 3.00 & {\bf3.48} & 3.72 &  [3.3, 3.9] & \cmark & 0.3\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{19}$$\rm F$ & 2.70 & {\bf3.25} & 4.36 &  [4.2, 7.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{21}Ne\!+\!H\!\!\to^{19}$$\rm F$ & 2.74 & {\bf3.17} & 3.38 &  [23.9, 30.0] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 2.93 & {\bf2.99} & 3.13 &  [3.1, 3.4] & \cmark & 0.2\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{19}$$\rm F$ & 2.06 & {\bf2.30} & 2.42 &  [13.0, 14.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{19}$$\rm F$ & 2.07 & {\bf2.24} & 2.32 &  [12.7, 13.3] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec,tot}$)}}\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{19}$$\rm F$ & 2.07 & {\bf2.19} & 2.24 &  [14.7, 15.5] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{20}Ne\!+\!He\!\!\to^{19}}$${\rm\mathbf Ne}$ & 1.75 & {\bf1.97} & 2.08 &  [27.6, 27.7] &  & 0.5\\[-1.30mm]
$\rm ^{20}Ne\!+\!He\!\!\to^{19}$$\rm F$ & 1.48 & {\bf1.73} & 1.86 &  [23.4, 24.7] &  & 0.5\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{19}$$\rm F$ & 1.63 & {\bf1.65} & 1.65 &  [9.0, 9.2] & \cmark & 0.8\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{20}$$\rm Ne$ & 1.35 & {\bf1.36} & 1.36 & 23.0 & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{22}Ne\!+\!H\!\!\to^{19}}$${\rm\mathbf O}$ & 1.28 & {\bf1.29} & 1.32 &  [3.7, 4.3] & \cmark & 0.2\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{19}$$\rm F$ & 1.09 & {\bf1.21} & 1.27 &  [10.7, 12.1] &  & 0.7\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{19}$$\rm F$ & 1.16 & {\bf1.19} & 1.20 &  [11.3, 11.4] &  & 0.7\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.79 & {\bf1.08} & 1.22 & 21.2 & \cmark & 0.8\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 1.01 & {\bf1.08} & 1.12 & 39.2 & \cmark & 0.6\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 1.01 & {\bf1.05} & 1.07 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{19}$$\rm F$ & 0.87 & {\bf1.03} & 1.36 &  [12.2, 20.0] &  & 0.8\\[-1.30mm]
$\rm \mathbf{^{21}Ne\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.33 & {\bf1.03} & 1.37 &  [2.9, 12.2] &  & 0.3\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.63 & {\bf0.88} & 1.01 &  [16.9, 17.4] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{19}}$${\rm\mathbf O}$ & 0.82 & {\bf0.85} & 0.86 & 0.9 &  & 0.1\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.64 & {\bf0.80} & 0.88 & 23.6 & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.74 & {\bf0.77} & 0.78 &  [27.6, 29.0] & \cmark & 0.4\\[-1.30mm]
$\rm ^{22}Ne\!+\!He\!\!\to^{19}$$\rm F$ & 0.63 & {\bf0.76} & 0.83 &  [16.1, 25.0] &  & 0.8\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 0.59 & {\bf0.75} & 0.82 & 22.0 & \cmark & 0.5\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.72 & {\bf0.72} & 0.73 &  [12.1, 12.4] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{19}}$${\rm\mathbf O}$ & 0.69 & {\bf0.71} & 0.72 & 0.8 &  & 0.1\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.64 & {\bf0.68} & 0.71 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{19}$$\rm F$ & 0.59 & {\bf0.67} & 0.83 &  [4.8, 7.4] & \cmark & 0.6\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.52 & {\bf0.61} & 0.66 &  [36.3, 36.4] & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.58 & {\bf0.59} & 0.59 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{23}Na\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.57 & {\bf0.59} & 0.62 &  [3.5, 3.9] & \cmark & 0.2\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{19}$$\rm F$ & 0.52 & {\bf0.55} & 0.56 &  [7.6, 7.7] &  & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.52 & {\bf0.55} & 0.56 &  [21.3, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.40 & {\bf0.51} & 0.56 & 14.9 & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{22}Ne\!+\!H\!\!\to^{20}}$${\rm\mathbf F}$ & 0.44 & {\bf0.46} & 0.47 &  [19.3, 25.3] & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!He\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.36 & {\bf0.44} & 0.48 &  [3.5, 4.5] &  & 0.3\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.33 & {\bf0.44} & 0.66 &  [0.5, 1.1] & \cmark & 0.1\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{23}$$\rm Na$ & 0.40 & {\bf0.43} & 0.45 &  [15.7, 15.7] & \cmark & 0.7\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Al$ & 0.41 & {\bf0.42} & 0.43 & 16.2 & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{19}}$${\rm\mathbf O}$ & 0.37 & {\bf0.42} & 0.53 &  [0.6, 0.9] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!He\!\!\to^{19}}$${\rm\mathbf Ne}$ & 0.40 & {\bf0.41} & 0.42 &  [3.9, 3.9] &  & 0.2\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{19}$$\rm F$ & 0.36 & {\bf0.38} & 0.40 &  [7.1, 7.8] &  & 0.9\\[-1.30mm]
$\rm ^{21}Ne\!+\!He\!\!\to^{19}$$\rm F$ & 0.32 & {\bf0.37} & 0.40 &  [25.4, 31.9] &  & 0.7\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Mg$ & 0.35 & {\bf0.35} & 0.35 &  [13.1, 13.8] & \cmark & 1.0\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 7.48 & {\bf7.96} & 8.19 & 23.6 & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{20}$$\rm Ne$ & 7.01 & {\bf7.42} & 7.63 & 23.0 & \cmark & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 6.97 & {\bf7.41} & 7.64 & 22.0 & \cmark & 0.5\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 6.66 & {\bf7.06} & 7.26 & 21.2 & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{21}$$\rm Ne$ & 5.29 & {\bf5.74} & 5.97 &  [16.9, 17.4] & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 76\% of $f_{\rm tot}$)}}\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm tot}$ $\Rightarrow$ 22\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 4.70 & {\bf5.01} & 5.17 & 14.9 & \cmark & 0.7\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{21}$$\rm Ne$ & 3.91 & {\bf4.07} & 4.39 &  [36.3, 36.4] & \cmark & 0.6\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{20}$$\rm Ne$ & 3.78 & {\bf3.93} & 4.01 &  [12.1, 12.4] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{22}Ne\!+\!H\!\!\to^{20}}$${\rm\mathbf F}$ & 2.27 & {\bf2.52} & 2.64 &  [19.3, 25.3] & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{22}Ne\!+\!H\!\!\to^{21}}$${\rm\mathbf F}$ & 2.14 & {\bf2.23} & 2.39 &  [19.7, 20.0] & \cmark & 0.4\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm tot}$ $\Rightarrow$ 37\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 1.44 & {\bf1.75} & 1.90 & 39.2 & \cmark & 0.6\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{22}$$\rm Ne$ & 1.63 & {\bf1.74} & 1.80 & 5.2 & \cmark & 0.3\\[-1.30mm]
$\rm ^{22}Ne\!+\!H\!\!\to^{20}$$\rm Ne$ & 1.59 & {\bf1.63} & 1.73 &  [14.7, 15.2] & \cmark & 0.4\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 1.26 & {\bf1.45} & 1.55 &  [25.7, 29.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{21}Ne\!+\!H\!\!\to^{20}$$\rm Ne$ & 1.43 & {\bf1.45} & 1.46 &  [37.1, 37.5] & \cmark & 0.7\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{21}$$\rm Ne$ & 1.13 & {\bf1.44} & 1.60 &  [20.7, 27.3] & \cmark & 0.6\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 1.33 & {\bf1.39} & 1.41 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{23}Na\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 1.32 & {\bf1.37} & 1.39 &  [23.4, 24.0] & \cmark & 0.5\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 1.17 & {\bf1.26} & 1.31 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{21}}$${\rm\mathbf Na}$ & 1.18 & {\bf1.25} & 1.28 & 3.7 & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 1.06 & {\bf1.24} & 1.34 &  [27.6, 29.0] & \cmark & 0.4\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 1.07 & {\bf1.24} & 1.33 &  [19.1, 21.3] & \cmark & 0.8\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{22}$$\rm Ne$ & 1.14 & {\bf1.23} & 1.28 &  [20.8, 21.4] & \cmark & 0.5\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 84\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{21}$$\rm Ne$ & 1.15 & {\bf1.21} & 1.34 &  [5.0, 6.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{22}$$\rm Ne$ & 1.06 & {\bf1.15} & 1.19 &  [18.8, 18.9] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{25}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.88 & {\bf1.05} & 1.14 &  [15.6, 17.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.91 & {\bf1.02} & 1.07 &  [18.8, 20.6] & \cmark & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$85\% of $f_{\rm tot}$ $\Rightarrow$ 53\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{22}}$${\rm\mathbf Mg}$ & 0.88 & {\bf0.96} & 1.13 &  [2.5, 3.6] & \cmark & 0.1\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{21}$$\rm Ne$ & 0.86 & {\bf0.93} & 0.96 &  [14.1, 14.5] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!He\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.85 & {\bf0.90} & 0.93 & 24.0 &  & 0.5\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{20}$$\rm Ne$ & 0.83 & {\bf0.88} & 0.90 & 24.5 &  & 0.9\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{22}$$\rm Ne$ & 0.83 & {\bf0.88} & 0.91 & 23.5 &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{20}}$${\rm\mathbf F}$ & 0.85 & {\bf0.87} & 0.90 &  [2.6, 3.0] & \cmark & 0.1\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{22}$$\rm Ne$ & 0.85 & {\bf0.86} & 0.86 &  [12.8, 13.9] & \cmark & 0.6\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{21}$$\rm Ne$ & 0.79 & {\bf0.84} & 0.86 & 22.6 &  & 0.8\\[-1.30mm]
$\rm ^{23}Na\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.70 & {\bf0.83} & 0.90 &  [13.2, 15.7] & \cmark & 0.5\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.72 & {\bf0.82} & 0.88 &  [21.3, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.77 & {\bf0.77} & 0.78 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{21}$$\rm Ne$ & 0.68 & {\bf0.73} & 0.76 &  [19.4, 20.1] &  & 1.0\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.70 & {\bf0.72} & 0.73 &  [11.4, 11.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{21}Ne\!+\!H\!\!\to^{20}}$${\rm\mathbf F}$ & 0.66 & {\bf0.71} & 0.74 &  [17.4, 18.8] & \cmark & 0.3\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{23}$$\rm Na$ & 0.57 & {\bf0.70} & 0.76 &  [15.7, 15.7] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{23}Na\!+\!H\!\!\to^{20}}$${\rm\mathbf F}$ & 0.62 & {\bf0.66} & 0.68 &  [11.8, 11.9] & \cmark & 0.4\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{22}$$\rm Ne$ & 0.54 & {\bf0.64} & 0.83 &  [2.3, 3.9] & \cmark & 0.6\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.55 & {\bf0.61} & 0.64 &  [10.2, 10.5] & \cmark & 0.6\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!He\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.56 & {\bf0.60} & 0.62 & 16.0 &  & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.47 & {\bf0.54} & 0.67 &  [2.1, 3.3] & \cmark & 0.9\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{20}$$\rm Ne$ & 0.48 & {\bf0.53} & 0.56 &  [12.8, 13.0] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{27}Al\!+\!H\!\!\to^{22}}$${\rm\mathbf Na}$ & 0.50 & {\bf0.53} & 0.55 &  [8.1, 8.1] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{23}Na\!+\!H\!\!\to^{21}}$${\rm\mathbf Na}$ & 0.19 & {\bf0.51} & 0.67 &  [3.5, 11.4] &  & 0.3\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{24}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 27.0 & {\bf28.0} & 28.5 & 39.2 & \cmark & 0.6\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm tot}$ $\Rightarrow$ 16\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 19.9 & {\bf20.0} & 20.1 &  [27.6, 29.0] & \cmark & 0.4\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 33\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{23}$$\rm Na$ & 10.7 & {\bf11.2} & 11.4 &  [15.7, 15.7] & \cmark & 0.7\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm tot}$ $\Rightarrow$ 44\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 3.58 & {\bf4.51} & 4.98 &  [29.4, 37.4] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 3.24 & {\bf3.35} & 3.55 &  [4.5, 5.2] & \cmark & 0.2\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 56\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{24}Mg\!+\!He\!\!\to^{23}$$\rm Na$ & 3.05 & {\bf3.17} & 3.23 & 39.9 &  & 0.6\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{23}$$\rm Na$ & 2.52 & {\bf2.76} & 2.89 &  [18.9, 20.5] & \cmark & 0.7\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{23}$$\rm Na$ & 2.19 & {\bf2.58} & 2.77 &  [20.6, 25.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{23}$$\rm Na$ & 1.85 & {\bf2.29} & 3.16 &  [3.8, 6.9] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{24}Mg\!+\!He\!\!\to^{23}}$${\rm\mathbf Mg}$ & 2.23 & {\bf2.24} & 2.24 &  [27.8, 29.1] &  & 0.4\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 1.59 & {\bf1.67} & 1.70 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 1.41 & {\bf1.48} & 1.51 & 50.4 & \cmark & 0.6\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{23}$$\rm Na$ & 1.32 & {\bf1.41} & 1.45 &  [15.4, 15.7] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{23}$$\rm Na$ & 1.29 & {\bf1.34} & 1.37 &  [16.9, 17.0] &  & 0.7\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{23}}$${\rm\mathbf Ne}$ & 1.16 & {\bf1.28} & 1.53 &  [1.6, 2.2] & \cmark & 0.1\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{23}$$\rm Na$ & 0.87 & {\bf0.94} & 0.97 &  [17.0, 17.3] & \cmark & 0.7\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.74 & {\bf0.88} & 0.95 &  [21.3, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.82 & {\bf0.83} & 0.83 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm \mathbf{^{27}Al\!+\!H\!\!\to^{23}}$${\rm\mathbf Ne}$ & 0.68 & {\bf0.75} & 0.90 &  [4.8, 6.8] & \cmark & 0.2\\[-1.30mm]
$\rm \mathbf{^{25}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Ne}$ & 0.69 & {\bf0.75} & 0.86 &  [5.2, 7.0] & \cmark & 0.1\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{23}$$\rm Na$ & 0.49 & {\bf0.60} & 0.83 &  [9.0, 16.3] &  & 0.8\\[-1.30mm]
$\rm \mathbf{^{26}Mg\!+\!H\!\!\to^{23}}$${\rm\mathbf Ne}$ & 0.54 & {\bf0.55} & 0.57 &  [4.9, 5.4] & \cmark & 0.2\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{23}$$\rm Na$ & 0.51 & {\bf0.54} & 0.56 &  [13.2, 14.3] &  & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm tot}$ $\Rightarrow$ 72\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{25}Mg\!+\!He\!\!\to^{23}$$\rm Na$ & 0.40 & {\bf0.51} & 0.56 &  [29.9, 38.1] &  & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Al$ & 0.43 & {\bf0.49} & 0.51 & 16.2 & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{31}P\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.39 & {\bf0.44} & 0.54 &  [17.9, 25.4] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{27}Al\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.40 & {\bf0.41} & 0.44 &  [2.8, 3.3] & \cmark & 0.1\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Fe$ & 0.37 & {\bf0.41} & 0.49 & 39.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{31}P\!+\!H\!\!\to^{23}$$\rm Na$ & 0.28 & {\bf0.39} & 0.45 &  [13.3, 20.5] &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!He\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.37 & {\bf0.38} & 0.40 &  [4.6, 5.3] &  & 0.2\\[-1.30mm]
$\rm \mathbf{^{32}S\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.36 & {\bf0.38} & 0.42 &  [3.8, 4.9] & \cmark & 0.2\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Mg$ & 0.34 & {\bf0.37} & 0.39 &  [13.1, 13.8] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 0.33 & {\bf0.34} & 0.35 &  [5.5, 6.2] & \cmark & 0.2\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec}$ $\Rightarrow$ 78\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{27}Al\!+\!He\!\!\to^{23}$$\rm Na$ & 0.29 & {\bf0.32} & 0.33 &  [19.7, 21.4] &  & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{54}$$\rm Mn$ & 0.27 & {\bf0.29} & 0.34 & 28.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{26}Mg\!+\!He\!\!\to^{23}$$\rm Na$ & 0.25 & {\bf0.29} & 0.31 &  [21.0, 25.5] &  & 0.8\\[-1.30mm]
$\rm ^{26}Al\!+\!H\!\!\to^{23}$$\rm Na$ & 0.26 & {\bf0.29} & 0.30 &  [21.7, 24.2] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{25}Mg\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 0.25 & {\bf0.27} & 0.28 &  [24.6, 25.9] & \cmark & 0.5\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.20 & {\bf0.27} & 0.30 &  [29.8, 37.5] & \cmark & 0.9\\[-1.30mm]
$\rm ^{34}S\!+\!H\!\!\to^{23}$$\rm Na$ & 0.24 & {\bf0.27} & 0.28 &  [12.1, 15.0] &  & 0.9\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.26 & {\bf0.27} & 0.27 &  [24.7, 25.8] & \cmark & 0.5\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.24 & {\bf0.26} & 0.28 &  [21.8, 24.2] & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{51}$$\rm Cr$ & 0.25 & {\bf0.26} & 0.30 & 23.8 & \cmark & 1.0\\[-1.30mm]
$\rm ^{54}Fe\!+\!H\!\!\to^{23}$$\rm Na$ & 0.23 & {\bf0.26} & 0.34 &  [4.9, 7.6] &  & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm tot}$ $\Rightarrow$ 77\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{53}$$\rm Mn$ & 0.24 & {\bf0.26} & 0.31 & 24.5 & \cmark & 0.9\\[-1.30mm]
$\rm ^{33}S\!+\!H\!\!\to^{23}$$\rm Na$ & 0.22 & {\bf0.26} & 0.28 &  [12.5, 16.9] &  & 0.8\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{23}}$${\rm\mathbf Mg}$ & 0.23 & {\bf0.25} & 0.30 &  [0.5, 0.7] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{23}}$${\rm\mathbf Ne}$ & 0.11 & {\bf0.25} & 0.53 &  [0.2, 1.2] & \cmark & 0.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{47}$$\rm Ti$ & 0.22 & {\bf0.25} & 0.30 &  [19.6, 22.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{52}$$\rm Cr$ & 0.24 & {\bf0.25} & 0.27 &  [21.3, 26.6] & \cmark & 0.8\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{28}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 14.3 & {\bf14.5} & 14.6 &  [28.0, 28.8] & \cmark & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$85\% of $f_{\rm tot}$ $\Rightarrow$ 7\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 11.2 & {\bf11.7} & 11.9 &  [21.3, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Mg$ & 6.88 & {\bf7.00} & 7.26 &  [13.1, 13.8] & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Al$ & 4.79 & {\bf4.81} & 4.83 & 16.2 & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 3.39 & {\bf3.61} & 3.72 & 50.4 & \cmark & 0.6\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 88\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{25}$$\rm Mg$ & 3.05 & {\bf3.54} & 3.79 &  [29.8, 37.5] & \cmark & 0.9\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{26}$$\rm Mg$ & 3.32 & {\bf3.45} & 3.52 &  [32.5, 34.7] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{25}$$\rm Mg$ & 2.44 & {\bf3.11} & 3.44 &  [6.9, 9.8] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 2.82 & {\bf2.94} & 3.19 &  [5.5, 6.2] & \cmark & 0.2\\[-1.30mm]
$\rm \mathbf{^{25}Mg\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 2.24 & {\bf2.35} & 2.41 &  [24.6, 25.9] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{26}Mg\!+\!H\!\!\to^{25}}$${\rm\mathbf Na}$ & 2.31 & {\bf2.33} & 2.37 &  [29.0, 29.0] & \cmark & 0.6\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$90\% of $f_{\rm tot}$ $\Rightarrow$ 38\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{25}Mg\!+\!H\!\!\to^{24}$$\rm Mg$ & 2.30 & {\bf2.32} & 2.35 &  [24.7, 25.8] & \cmark & 0.5\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{24}$$\rm Mg$ & 2.17 & {\bf2.31} & 2.38 &  [21.8, 24.2] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{26}Mg\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 1.75 & {\bf2.11} & 2.29 &  [22.1, 29.6] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 1.99 & {\bf2.01} & 2.02 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{26}$$\rm Mg$ & 1.92 & {\bf1.99} & 2.13 &  [5.4, 6.0] & \cmark & 1.0\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{24}$$\rm Mg$ & 1.63 & {\bf1.66} & 1.67 &  [28.7, 29.5] &  & 0.8\\[-1.30mm]
$\rm ^{26}Mg\!+\!H\!\!\to^{25}$$\rm Mg$ & 1.56 & {\bf1.59} & 1.64 &  [19.6, 20.1] & \cmark & 0.4\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{24}$$\rm Mg$ & 1.55 & {\bf1.57} & 1.58 &  [23.9, 24.5] & \cmark & 0.9\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{25}$$\rm Mg$ & 1.38 & {\bf1.42} & 1.45 &  [21.2, 21.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{25}$$\rm Mg$ & 1.28 & {\bf1.33} & 1.36 &  [21.9, 23.3] &  & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 92\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{24}$$\rm Mg$ & 1.00 & {\bf1.32} & 1.48 &  [2.9, 4.3] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{25}}$${\rm\mathbf Al}$ & 1.29 & {\bf1.29} & 1.30 & 2.5 & \cmark & 0.1\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{26}$$\rm Al$ & 1.15 & {\bf1.15} & 1.15 & 20.0 & \cmark & 1.0\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{26}$$\rm Mg$ & 1.09 & {\bf1.10} & 1.10 &  [27.2, 28.0] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 0.79 & {\bf1.04} & 1.55 &  [2.3, 4.5] & \cmark & 0.3\\[-1.30mm]
$\rm \mathbf{^{27}Al\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 1.02 & {\bf1.02} & 1.03 &  [10.3, 10.4] & \cmark & 0.3\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{25}}$${\rm\mathbf Na}$ & 0.95 & {\bf1.00} & 1.11 &  [1.8, 2.1] & \cmark & 0.1\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Fe$ & 0.89 & {\bf0.90} & 0.93 & 39.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.80 & {\bf0.85} & 0.87 &  [20.5, 21.7] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{26}$$\rm Mg$ & 0.78 & {\bf0.80} & 0.83 &  [13.4, 14.2] &  & 1.0\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.56 & {\bf0.77} & 0.87 &  [19.0, 31.1] &  & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{25}$$\rm Mg$ & 0.59 & {\bf0.75} & 0.83 &  [14.9, 21.2] &  & 1.0\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{26}$$\rm Mg$ & 0.67 & {\bf0.69} & 0.73 &  [9.8, 11.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{54}$$\rm Mn$ & 0.65 & {\bf0.66} & 0.66 & 28.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{53}$$\rm Mn$ & 0.58 & {\bf0.61} & 0.62 & 24.5 & \cmark & 0.9\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{24}$$\rm Mg$ & 0.59 & {\bf0.59} & 0.59 &  [15.0, 15.6] & \cmark & 0.6\\[-1.30mm]
$\rm ^{26}Al\!+\!H\!\!\to^{25}$$\rm Mg$ & 0.58 & {\bf0.58} & 0.58 &  [63.1, 64.9] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{51}$$\rm Cr$ & 0.56 & {\bf0.57} & 0.58 & 23.8 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{26}$$\rm Al$ & 0.54 & {\bf0.55} & 0.55 & 2.7 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{49}$$\rm V$ & 0.49 & {\bf0.54} & 0.57 &  [19.7, 21.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{52}$$\rm Cr$ & 0.51 & {\bf0.54} & 0.56 &  [21.3, 26.6] & \cmark & 0.8\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{26}$$\rm Al$ & 0.53 & {\bf0.54} & 0.54 & 16.2 &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{47}$$\rm Ti$ & 0.51 & {\bf0.53} & 0.57 &  [19.6, 22.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{26}$$\rm Mg$ & 0.46 & {\bf0.50} & 0.57 &  [16.5, 19.4] &  & 1.0\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{26}$$\rm Al$ & 0.49 & {\bf0.50} & 0.51 &  [13.1, 13.4] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{29}Si\!+\!H\!\!\to^{24}}$${\rm\mathbf Na}$ & 0.47 & {\bf0.48} & 0.50 &  [12.1, 13.2] & \cmark & 0.4\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{26}$$\rm Mg$ & 0.46 & {\bf0.48} & 0.51 &  [11.8, 13.1] &  & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Mn$ & 0.46 & {\bf0.48} & 0.52 & 22.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{42}$$\rm Ca$ & 0.44 & {\bf0.45} & 0.45 &  [14.0, 18.9] & \cmark & 0.7\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{28}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 37.3 & {\bf38.3} & 38.8 & 50.4 & \cmark & 0.6\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 51\% of $f_{\rm tot}$)}}\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm tot}$ $\Rightarrow$ 23\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 21.1 & {\bf21.4} & 21.9 &  [27.4, 29.6] & \cmark & 0.4\\[-1.30mm]
$\rm ^{28}Si\!+\!H\!\!\to^{26}$$\rm Al$ & 6.13 & {\bf6.30} & 6.38 & 16.2 & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$50\% of $f_{\rm sec}$ $\Rightarrow$ 67\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{27}$$\rm Al$ & 4.15 & {\bf4.26} & 4.31 & 50.5 &  & 0.6\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{27}$$\rm Al$ & 3.51 & {\bf3.51} & 3.52 &  [6.8, 7.1] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{28}Si\!+\!He\!\!\to^{27}}$${\rm\mathbf Si}$ & 2.43 & {\bf2.46} & 2.53 &  [28.5, 30.8] &  & 0.4\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 1.84 & {\bf2.23} & 2.42 &  [33.4, 40.8] & \cmark & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm tot}$ $\Rightarrow$ 62\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{27}$$\rm Al$ & 2.05 & {\bf2.20} & 2.27 &  [22.5, 22.8] & \cmark & 0.8\\[-1.30mm]
$\rm ^{27}Al\!+\!H\!\!\to^{26}$$\rm Al$ & 1.47 & {\bf1.51} & 1.52 & 20.0 & \cmark & 1.0\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{27}$$\rm Al$ & 0.68 & {\bf1.02} & 1.18 &  [16.4, 28.7] &  & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{27}$$\rm Al$ & 0.76 & {\bf0.76} & 0.77 &  [13.3, 13.9] &  & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{26}$$\rm Al$ & 0.69 & {\bf0.71} & 0.72 & 2.7 & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{32}S\!+\!H\!\!\to^{27}}$${\rm\mathbf Si}$ & 0.67 & {\bf0.71} & 0.79 &  [6.7, 8.7] & \cmark & 0.2\\[-1.30mm]
$\rm ^{28}Si\!+\!He\!\!\to^{26}$$\rm Al$ & 0.68 & {\bf0.70} & 0.71 & 16.2 &  & 1.0\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{26}$$\rm Al$ & 0.63 & {\bf0.65} & 0.67 &  [13.1, 13.4] & \cmark & 0.9\\[-1.30mm]
$\rm ^{31}P\!+\!H\!\!\to^{27}$$\rm Al$ & 0.61 & {\bf0.64} & 0.66 &  [26.6, 28.4] & \cmark & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$80\% of $f_{\rm tot}$ $\Rightarrow$ 69\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Fe$ & 0.57 & {\bf0.59} & 0.63 & 39.3 & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{27}}$${\rm\mathbf Mg}$ & 0.38 & {\bf0.59} & 0.99 &  [0.7, 2.0] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{29}Si\!+\!H\!\!\to^{27}}$${\rm\mathbf Mg}$ & 0.51 & {\bf0.55} & 0.64 &  [8.6, 11.6] & \cmark & 0.2\\[-1.30mm]
$\rm ^{54}Fe\!+\!H\!\!\to^{27}$$\rm Al$ & 0.43 & {\bf0.45} & 0.46 &  [9.1, 9.3] &  & 0.9\\[-1.30mm]
$\rm ^{40}Ca\!+\!H\!\!\to^{27}$$\rm Al$ & 0.36 & {\bf0.42} & 0.45 &  [18.6, 22.9] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{54}$$\rm Mn$ & 0.40 & {\bf0.42} & 0.45 & 28.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{34}S\!+\!H\!\!\to^{27}$$\rm Al$ & 0.32 & {\bf0.40} & 0.43 &  [15.4, 21.7] &  & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{51}$$\rm Cr$ & 0.38 & {\bf0.38} & 0.40 & 23.8 & \cmark & 1.0\\[-1.30mm]
$\rm ^{33}S\!+\!H\!\!\to^{27}$$\rm Al$ & 0.37 & {\bf0.38} & 0.39 &  [20.4, 21.0] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{53}$$\rm Mn$ & 0.36 & {\bf0.38} & 0.41 & 24.5 & \cmark & 0.9\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{26}$$\rm Al$ & 0.34 & {\bf0.37} & 0.39 &  [12.0, 12.9] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{47}$$\rm Ti$ & 0.34 & {\bf0.35} & 0.39 &  [19.6, 22.1] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{52}$$\rm Cr$ & 0.34 & {\bf0.35} & 0.36 &  [21.3, 26.6] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{49}$$\rm V$ & 0.34 & {\bf0.35} & 0.36 &  [19.7, 21.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{28}$$\rm Si$ & 0.31 & {\bf0.33} & 0.33 &  [33.6, 33.9] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{28}}$${\rm\mathbf Al}$ & 0.30 & {\bf0.31} & 0.35 &  [5.8, 6.9] & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{42}$$\rm Ca$ & 0.30 & {\bf0.31} & 0.31 &  [14.0, 18.9] & \cmark & 0.7\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$75\% of $f_{\rm sec}$ $\Rightarrow$ 84\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Mn$ & 0.26 & {\bf0.29} & 0.34 & 22.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{45}$$\rm Sc$ & 0.27 & {\bf0.28} & 0.29 &  [16.5, 19.3] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{43}$$\rm Ca$ & 0.28 & {\bf0.28} & 0.28 &  [14.8, 18.3] & \cmark & 0.7\\[-1.30mm]
$\rm ^{35}Cl\!+\!H\!\!\to^{27}$$\rm Al$ & 0.26 & {\bf0.28} & 0.29 &  [18.4, 20.4] &  & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{29}$$\rm Si$ & 0.23 & {\bf0.26} & 0.27 &  [6.8, 7.4] & \cmark & 0.8\\[-1.30mm]
$\rm ^{42}Ca\!+\!H\!\!\to^{27}$$\rm Al$ & 0.22 & {\bf0.25} & 0.27 &  [11.1, 15.0] &  & 0.9\\[-1.30mm]
$\rm ^{32}S\!+\!He\!\!\to^{27}$$\rm Al$ & 0.24 & {\bf0.25} & 0.26 &  [23.3, 23.7] &  & 0.8\\[-1.30mm]
$\rm ^{29}Si\!+\!He\!\!\to^{27}$$\rm Al$ & 0.20 & {\bf0.25} & 0.27 &  [33.4, 40.9] &  & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{38}$$\rm Ar$ & 0.21 & {\bf0.24} & 0.31 &  [10.7, 15.2] & \cmark & 0.9\\[-1.30mm]
$\rm ^{39}K\!+\!H\!\!\to^{27}$$\rm Al$ & 0.24 & {\bf0.24} & 0.25 &  [16.2, 17.1] &  & 0.9\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$85\% of $f_{\rm tot}$ $\Rightarrow$ 77\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{46}$$\rm Ti$ & 0.24 & {\bf0.24} & 0.24 & 12.9 & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{50}$$\rm Cr$ & 0.24 & {\bf0.24} & 0.24 &  [13.8, 14.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{38}Ar\!+\!H\!\!\to^{27}$$\rm Al$ & 0.23 & {\bf0.24} & 0.27 &  [13.3, 14.6] & \cmark & 0.8\\[-1.30mm]
$\rm ^{36}Ar\!+\!H\!\!\to^{27}$$\rm Al$ & 0.19 & {\bf0.23} & 0.25 &  [19.0, 20.4] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{50}$$\rm V$ & 0.22 & {\bf0.23} & 0.23 &  [14.1, 15.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{34}$$\rm S$ & 0.20 & {\bf0.22} & 0.27 &  [8.2, 12.3] & \cmark & 0.9\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{32}}$${\rm\mathbf P}$ & 0.19 & {\bf0.22} & 0.28 &  [6.9, 10.1] & \cmark & 0.7\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
\begin{tabular}{lrclc@{\hskip 0.4cm}c@{\hskip 0.2cm}c}
\hline\hline
Reaction &  \multicolumn{3}{c}{\!\!\!Flux impact $f_{abc}$} & $\sigma$ [mb]& \!\!\!\!\!Data\! & $\displaystyle\frac{\sigma}{\sigma^{\rm cumul}}$\\
\cline{2-4}
  &  Min & \!{\bf Mean}\! & Max &  [Min,Max] & & \\
\hline
$\rm ^{56}Fe\!+\!H\!\!\to^{30}$$\rm Si$ & 4.93 & {\bf5.56} & 6.82 &  [6.3, 9.1] & \cmark & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$90\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{29}$$\rm Si$ & 5.05 & {\bf5.32} & 5.46 &  [6.8, 7.4] & \cmark & 0.8\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{28}$$\rm Si$ & 4.40 & {\bf4.54} & 4.61 &  [33.6, 33.9] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{28}}$${\rm\mathbf Al}$ & 4.10 & {\bf4.36} & 4.87 &  [5.8, 6.9] & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{32}S\!+\!H\!\!\to^{30}}$${\rm\mathbf P}$ & 3.41 & {\bf4.11} & 4.46 &  [24.9, 29.6] & \cmark & 0.7\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{29}$$\rm Si$ & 3.71 & {\bf4.00} & 4.14 &  [27.3, 28.9] & \cmark & 0.8\\[-1.30mm]
$\rm ^{29}Si\!+\!H\!\!\to^{28}$$\rm Si$ & 2.63 & {\bf2.67} & 2.75 &  [32.2, 35.0] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{29}Si\!+\!H\!\!\to^{28}}$${\rm\mathbf Al}$ & 2.51 & {\bf2.59} & 2.64 &  [32.0, 32.3] & \cmark & 0.5\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{29}$$\rm Si$ & 2.17 & {\bf2.22} & 2.24 &  [34.9, 37.9] &  & 0.5\\[-1.30mm]
$\rm \mathbf{^{30}Si\!+\!H\!\!\to^{28}}$${\rm\mathbf Al}$ & 1.70 & {\bf2.12} & 2.33 &  [28.6, 41.2] &  & 0.6\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Fe$ & 2.07 & {\bf2.10} & 2.17 & 39.3 & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{30}Si\!+\!H\!\!\to^{29}}$${\rm\mathbf Al}$ & 1.46 & {\bf1.85} & 2.05 &  [23.5, 34.7] &  & 0.5\\[-1.30mm]
$\rm ^{32}S\!+\!H\!\!\to^{30}$$\rm Si$ & 1.79 & {\bf1.85} & 1.88 &  [12.5, 13.0] & \cmark & 0.3\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{28}$$\rm Si$ & 1.71 & {\bf1.74} & 1.75 &  [2.4, 2.5] & \cmark & 0.3\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{54}$$\rm Mn$ & 1.52 & {\bf1.59} & 1.62 & 28.3 & \cmark & 1.0\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$25\% of $f_{\rm sec}$ $\Rightarrow$ 93\% of $f_{\rm tot}$)}}\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{53}$$\rm Mn$ & 1.36 & {\bf1.55} & 1.64 & 24.5 & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{51}$$\rm Cr$ & 1.34 & {\bf1.50} & 1.57 & 23.8 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{52}$$\rm Cr$ & 1.20 & {\bf1.43} & 1.54 &  [21.3, 26.6] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{49}$$\rm V$ & 1.13 & {\bf1.39} & 1.52 &  [19.7, 21.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{47}$$\rm Ti$ & 1.32 & {\bf1.34} & 1.35 &  [19.6, 22.1] & \cmark & 0.8\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{29}}$${\rm\mathbf Al}$ & 0.97 & {\bf1.31} & 1.99 &  [1.3, 2.7] & \cmark & 0.1\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{30}}$${\rm\mathbf P}$ & 1.18 & {\bf1.28} & 1.48 &  [1.5, 2.0] & \cmark & 0.2\\[-1.30mm]
$\rm ^{31}P\!+\!H\!\!\to^{29}$$\rm Si$ & 1.07 & {\bf1.22} & 1.29 &  [31.1, 38.8] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{55}$$\rm Mn$ & 1.19 & {\bf1.20} & 1.22 & 22.3 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{42}$$\rm Ca$ & 1.09 & {\bf1.17} & 1.21 &  [14.0, 18.9] & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{45}$$\rm Sc$ & 0.99 & {\bf1.10} & 1.16 &  [16.5, 19.3] & \cmark & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{43}$$\rm Ca$ & 1.00 & {\bf1.10} & 1.15 &  [14.8, 18.3] & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{30}$$\rm Si$ & 0.96 & {\bf1.09} & 1.33 &  [11.1, 16.0] &  & 0.8\\[-1.30mm]
$\rm ^{31}P\!+\!H\!\!\to^{30}$$\rm Si$ & 1.05 & {\bf1.05} & 1.06 &  [30.1, 30.4] & \cmark & 0.6\\[-1.30mm]
$\rm ^{56}Fe\!+\!He\!\!\to^{29}$$\rm Si$ & 0.99 & {\bf1.04} & 1.06 &  [12.0, 12.9] &  & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{38}$$\rm Ar$ & 0.89 & {\bf1.03} & 1.31 &  [10.7, 15.2] & \cmark & 0.9\\[-1.30mm]
$\rm ^{31}P\!+\!H\!\!\to^{28}$$\rm Si$ & 0.98 & {\bf1.00} & 1.01 &  [29.8, 31.7] & \cmark & 0.7\\[-1.30mm]
$\rm ^{34}S\!+\!H\!\!\to^{29}$$\rm Si$ & 0.67 & {\bf0.96} & 1.11 &  [21.4, 38.6] &  & 0.9\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!He\!\!\to^{28}}$${\rm\mathbf Al}$ & 0.89 & {\bf0.95} & 1.06 &  [11.3, 13.5] &  & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{34}$$\rm S$ & 0.86 & {\bf0.92} & 1.04 &  [8.2, 12.3] & \cmark & 0.9\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{50}$$\rm Cr$ & 0.78 & {\bf0.92} & 0.99 &  [13.8, 14.2] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{50}$$\rm V$ & 0.80 & {\bf0.91} & 0.96 &  [14.1, 15.4] & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{46}$$\rm Ti$ & 0.80 & {\bf0.90} & 0.95 & 12.9 & \cmark & 0.7\\[-1.30mm]
$\rm \mathbf{^{32}S\!+\!H\!\!\to^{28}}$${\rm\mathbf Al}$ & 0.85 & {\bf0.86} & 0.89 &  [6.2, 6.8] & \cmark & 0.2\\[-1.30mm]
$\rm ^{30}Si\!+\!H\!\!\to^{28}$$\rm Si$ & 0.53 & {\bf0.82} & 0.97 &  [8.9, 17.1] &  & 0.3\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{32}}$${\rm\mathbf P}$ & 0.72 & {\bf0.82} & 1.02 &  [6.9, 10.1] & \cmark & 0.7\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{33}$$\rm S$ & 0.68 & {\bf0.82} & 1.11 &  [6.5, 10.7] & \cmark & 0.7\\[-1.30mm]
$\rm ^{33}S\!+\!H\!\!\to^{29}$$\rm Si$ & 0.80 & {\bf0.81} & 0.84 &  [29.3, 31.3] & \cmark & 0.8\\[-1.30mm]
\multicolumn{7}{c}{{\em ($>$95\% of $f_{\rm tot}$ $\Rightarrow$ 42\% of $f_{\rm sec}$)}}\\[-1.30mm]
$\rm ^{33}S\!+\!H\!\!\to^{30}$$\rm Si$ & 0.79 & {\bf0.81} & 0.84 &  [28.9, 29.5] & \cmark & 0.7\\[-1.30mm]
$\rm ^{34}S\!+\!H\!\!\to^{30}$$\rm Si$ & 0.78 & {\bf0.80} & 0.81 &  [24.6, 26.9] &  & 0.8\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{41}$$\rm K$ & 0.74 & {\bf0.80} & 0.92 &  [9.5, 11.7] & \cmark & 1.0\\[-1.30mm]
$\rm \mathbf{^{56}Fe\!+\!H\!\!\to^{44}}$${\rm\mathbf Sc}$ & 0.78 & {\bf0.79} & 0.79 &  [11.6, 14.8] & \cmark & 0.6\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{36}$$\rm Cl$ & 0.71 & {\bf0.78} & 0.82 & 8.6 & \cmark & 1.0\\[-1.30mm]
$\rm ^{56}Fe\!+\!H\!\!\to^{48}$$\rm Ti$ & 0.77 & {\bf0.77} & 0.77 &  [12.8, 13.4] & \cmark & 0.5\\[-1.30mm]
$\rm \mathbf{^{31}P\!+\!H\!\!\to^{30}}$${\rm\mathbf P}$ & 0.73 & {\bf0.76} & 0.81 &  [21.0, 23.4] & \cmark & 0.4\\
\multicolumn{7}{c}{ }\\[-2mm]
\hline\hline
 \end{tabular}
